Invited Paper: Feature-to-Classifier Co-Design for Mixed-Signal Smart Flexible Wearables for Healthcare at the Extreme Edge

Flexible Electronics (FE) offer a promising alternative to rigid silicon-based hardware for wearable healthcare devices, enabling lightweight, conformable, and low-cost systems. However, their limited integration density and large feature sizes impose strict area and power constraints, making ML-based healthcare systems-integrating analog frontend, feature extraction and classifier-particularly challenging. Existing FE solutions often neglect potential system-wide solutions and focus on the classifier, overlooking the substantial hardware cost of feature extraction and Analog-to-Digital Converters (ADCs)-both major contributors to area and power consumption. In this work, we present a holistic mixed-signal feature-to-classifier co-design framework for flexible smart wearable systems. To the best of our knowledge, we design the first analog feature extractors in FE, significantly reducing feature extraction cost. We further propose an hardware-aware NAS-inspired feature selection strategy within ML training, enabling efficient, application-specific designs. Our evaluation on healthcare benchmarks shows our approach delivers highly accurate, ultra-area-efficient flexible systems-ideal for disposable, low-power wearable monitoring.

==> figures/feature_histogram.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    ymin=-1,
    ymax=20,
    bar width=7pt,
    enlarge x limits=0.05,
    ylabel={\shortstack{Relative\\Frequency (\%)}},
    symbolic x coords={Min, Max, Sum, Mean, Range, SumPeaks, MuPeaks, NPeaks, Std. Dev., Skewness, Kurtosis, Median},
    xtick=data,
    xticklabel style={font=\normalsize, rotate=45, anchor=east},
    yticklabel style={font=\normalsize},
    % nodes near coords,
    nodes near coords align={vertical},
    width=\linewidth,
    height=4cm,
    ymajorgrids=true,
    major grid style={dashed, gray!40},
    % axis x line=bottom,
    % axis y line=left,
    tick style={/pgfplots/major tick length=4pt},
    % every outer x axis line/.append style={draw=none}, % removes outer box
    % every outer y axis line/.append style={draw=none}, % optional
    tick align=inside
]

\addplot+[draw=black, fill=blue!50] coordinates {
    (Min, 17.19)
    (Max, 16.68)
    (Sum, 13.58)
    (Mean, 12.99)
    (Range, 9.38)
    (SumPeaks, 8.51)
    (MuPeaks, 7.86)
    (NPeaks, 7.64)
    (Std. Dev., 4.31)
    (Skewness, 1.04)
    (Kurtosis, 0.82)
    (Median, 0.00)
};

\end{axis}
\end{tikzpicture}


==> figures/pies.tex <==
\begin{tikzpicture}

% ---------------- Legend ----------------
\node at (0, 0) {
    \centering
    % Custom legend
    \begin{tikzpicture}
        \matrix[column sep=1ex] {
            \node[draw=black, fill=areaADC, minimum width=0.5cm, minimum height=0.2cm] {}; &
            \node[font=\large] {ADC}; &

            \node[draw=black, fill=areaFEx, minimum width=0.5cm, minimum height=0.2cm] {}; &
            \node[font=\large] {Feature Extractor}; &

            \node[draw=black, fill=areaClf, minimum width=0.5cm, minimum height=0.2cm] {}; &
            \node[font=\large] {Classifier}; \\
        };
    \end{tikzpicture}
};

\node at (0, -2.5) { % adjust -Y value as needed
  \begin{tikzpicture}
    \begin{scope}[xscale=1]
      \begin{scope}[shift={(-2, 0)}] % Pie 1 - Area
        \node {
            \begin{subfigure}{0.4\columnwidth}
                \centering
                \begin{tikzpicture}
                    \pie[
                        radius=1.5,
                        explode=0.05,
                        color={areaClf, areaFEx, areaADC}
                    ] 
                    {
                        28.5/,
                        46.3/,
                        25.2/
                    } 
                    % \pie[
                    %     hide number,
                    %     radius=1.5,
                    %     explode=0.1,
                    %     change direction,
                    %     color={areaADC}
                    % ] 
                    % {
                    %     1/
                    % }
                    % \node[
                    %     anchor=west,
                    %     font=\normalsize
                    % ] at (1.5, 0.2) {0.9\%};
                \end{tikzpicture}
                \captionsetup{font=large}
                \caption{Area}
            \end{subfigure}
        };
      \end{scope}

      \begin{scope}[shift={(2.5, 0)}] % Pie 2 - Power
        \node {
            \begin{subfigure}{0.4\columnwidth}
                \centering
                \begin{tikzpicture}
                    \pie[
                        radius=1.5,
                        explode=0.05,
                        color={areaADC,areaClf}
                    ] 
                    {
                        50.9/,
                        48.5/
                    }
                    \pie[
                        hide number,
                        radius=1.5,
                        change direction,
                        explode=0.1, 
                        color={areaFEx}
                    ]
                    {
                        0.6/
                    }
                    \node[
                        anchor=west,
                    ] at (1.5, 0.3) {0.6\%};
                \end{tikzpicture}
                \captionsetup{font=large}
                \caption{Power}
            \end{subfigure}
        };
      \end{scope}
    \end{scope}
  \end{tikzpicture}
};

\end{tikzpicture}

